Instance-wise algorithm configuration with graph neural networks

We present our submission for the configuration task of the Machine Learning for Combinatorial Optimization (ML4CO) NeurIPS 2021 competition. The configuration task is to predict a good configuration of the open-source solver SCIP to solve a mixed integer linear program (MILP) efficiently. We pose this task as a supervised learning problem: First, we compile a large dataset of the solver performance for various configurations and all provided MILP instances. Second, we use this data to train a graph neural network that learns to predict a good configuration for a specific instance. The submission was tested on the three problem benchmarks of the competition and improved solver performance over the default by 12% and 35% and 8% across the hidden test instances. We ranked 3rd out of 15 on the global leaderboard and won the student leaderboard. We make our code publicly available at \url{https://github.com/RomeoV/ml4co-competition} .

==> performance_plots_final/histogram_all_in_one.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={30pt}}]
    \nextgroupplot[title={\Large Item placement}, xlabel={}, xlabel style={align={center}}, xlabel shift={-3pt}, xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={rotate={45}, font={\large}, /pgf/number format/.cd,print sign}, xtick align={outside}, xticklabel shift={-3pt}, ymin={0.0}, ylabel={\Large number of \\ \Large instances}, ylabel style={align={center}}, axis background/.style={fill={yellow!20}}, grid={major}, tick pos={bottom}, height={5cm}, clip={false}]
    \addplot[hist, fill={orange!55}]
        table[row sep={\\}]
        {
            data  y  \\
            -21.876952151908768  -0.02187695215190877  \\
            191.5932215040015  0.1915932215040015  \\
            136.54554015942065  0.13654554015942066  \\
            -290.01135724012926  -0.2900113572401293  \\
            -86.21037366215856  -0.08621037366215856  \\
            -387.0015127891957  -0.3870015127891957  \\
            314.50631224544924  0.3145063122454492  \\
            280.92078175986313  0.2809207817598631  \\
            -179.89026408158747  -0.17989026408158748  \\
            -357.88790384273307  -0.35788790384273306  \\
            345.5007676645696  0.3455007676645696  \\
            -572.359607222844  -0.5723596072228441  \\
            12.206060624374127  0.012206060624374127  \\
            -304.80038031150957  -0.3048003803115096  \\
            -170.74325335826134  -0.17074325335826135  \\
            -235.80820110199397  -0.23580820110199396  \\
            -293.645334492568  -0.293645334492568  \\
            -514.7484391238606  -0.5147484391238606  \\
            -48.283113499965054  -0.04828311349996506  \\
            385.1798019991197  0.3851798019991197  \\
            -197.5713438558032  -0.19757134385580322  \\
            -117.78298427410616  -0.11778298427410616  \\
            -468.04306182549317  -0.46804306182549316  \\
            1.2809536784401665  0.0012809536784401665  \\
            -481.70694170144924  -0.48170694170144923  \\
            313.2625866840355  0.3132625866840355  \\
            156.7268936972075  0.1567268936972075  \\
            -11.408165017078531  -0.011408165017078531  \\
            -149.84026673411987  -0.14984026673411988  \\
            572.4106507897235  0.5724106507897235  \\
            717.7296846202614  0.7177296846202614  \\
            -125.00558394800709  -0.1250055839480071  \\
            -326.2821546882112  -0.3262821546882112  \\
            134.3394459697611  0.1343394459697611  \\
            -176.4247433577869  -0.1764247433577869  \\
            -443.221666947731  -0.443221666947731  \\
            -350.3516202694983  -0.3503516202694983  \\
            -282.92015449956057  -0.28292015449956054  \\
            -197.68890808490858  -0.19768890808490858  \\
            -482.1621605334265  -0.48216216053342653  \\
            17.643695348669162  0.017643695348669164  \\
            110.82180905218064  0.11082180905218064  \\
            -246.56478933637416  -0.24656478933637416  \\
            -155.0240506384971  -0.1550240506384971  \\
            -322.137022941516  -0.322137022941516  \\
            195.0647360084017  0.19506473600840168  \\
            -90.7666772702117  -0.0907666772702117  \\
            102.23559345373423  0.10223559345373423  \\
            -101.84082922911874  -0.10184082922911875  \\
            28.857181395531395  0.028857181395531395  \\
            -16.362920344019095  -0.016362920344019094  \\
            -166.27049888123645  -0.16627049888123646  \\
            246.03988287164148  0.24603988287164147  \\
            -173.10105221655326  -0.17310105221655325  \\
            -283.04285152861587  -0.28304285152861586  \\
            -169.8642730784785  -0.1698642730784785  \\
            -4.818245368008345  -0.004818245368008345  \\
            -419.8664674224709  -0.4198664674224709  \\
            25.32541095758223  0.02532541095758223  \\
            -541.5181531319053  -0.5415181531319052  \\
            -202.1675873371569  -0.2021675873371569  \\
            -83.11970415087677  -0.08311970415087677  \\
            -3.174191741051713  -0.003174191741051713  \\
            -33.32765510184643  -0.03332765510184643  \\
            -294.08500068844523  -0.29408500068844523  \\
            -138.2138635026453  -0.1382138635026453  \\
            15.67622603196317  0.01567622603196317  \\
            -238.99405458659163  -0.23899405458659162  \\
            -303.12432816688596  -0.30312432816688595  \\
            -510.7768034108242  -0.5107768034108242  \\
            10.861666401399184  0.010861666401399184  \\
            -4.106877710610801  -0.004106877710610801  \\
            180.21258477949132  0.1802125847794913  \\
            -85.49147733498508  -0.08549147733498508  \\
            173.9497747968981  0.1739497747968981  \\
            11.818316321780209  0.011818316321780209  \\
            75.93333974668059  0.0759333397466806  \\
            241.3380937407732  0.2413380937407732  \\
            -249.93458223661102  -0.24993458223661102  \\
            -186.68612980374  -0.18668612980374  \\
            -164.5968257007264  -0.16459682570072642  \\
            -310.15975019673414  -0.31015975019673414  \\
            714.3859968357708  0.7143859968357709  \\
            145.7582726290698  0.14575827262906982  \\
            51.552503255330116  0.05155250325533012  \\
            -336.5697918166238  -0.33656979181662383  \\
            -166.62684808930982  -0.16662684808930983  \\
            892.0743138773232  0.8920743138773233  \\
            -424.8638282968764  -0.4248638282968764  \\
            563.5828685476055  0.5635828685476054  \\
            -230.99226445247513  -0.23099226445247512  \\
            -275.5925061644463  -0.2755925061644463  \\
            -285.28098360114905  -0.28528098360114906  \\
            -110.99029620973077  -0.11099029620973078  \\
            -438.8271605901526  -0.4388271605901526  \\
            149.63346687305813  0.14963346687305812  \\
            177.3354895866215  0.1773354895866215  \\
            -111.05090674610241  -0.1110509067461024  \\
            -362.78790075229574  -0.3627879007522957  \\
            -230.34965448443646  -0.23034965448443645  \\
        }
        ;
    \draw[dashed, thick] ({axis cs:0,0}|-{rel axis cs:0,1}) -- ({axis cs:0,0}|-{rel axis cs:0,0});
    \draw[thick, red!85] ({axis cs:-0.08054441328968498,0}|-{rel axis cs:0,1}) -- ({axis cs:-0.08054441328968498,0}|-{rel axis cs:0,0});
    \draw[<-, thick] (rel axis cs:0.78,0.75) to node[above] {\textit{better}} (rel axis cs:0.95,0.75);
    \coordinate (axis-top) at (rel axis cs:0.5,1.0);
    \node[red!85, anchor=south, inner sep=2pt] at (-0.08054441328968498,0 |- axis-top.north) {\textit{mean=$-8\%$}};
    \nextgroupplot[title={\Large Load balancing}, xlabel={\Large primal-dual integral \\ \Large $\frac{\gamma_{i\hat c} - \gamma_{ic}}{\gamma_{ic}}$}, xlabel style={align={center}}, xlabel shift={-3pt}, xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={rotate={45}, font={\large}, /pgf/number format/.cd,print sign}, xtick align={outside}, xticklabel shift={-3pt}, ymin={0.0}, ylabel={}, ylabel style={align={center}}, axis background/.style={fill={yellow!20}}, grid={major}, tick pos={bottom}, height={5cm}, clip={false}]
    \addplot[hist, fill={orange!55}]
        table[row sep={\\}]
        {
            data  y  \\
            -218.05842007148846  -0.21805842007148846  \\
            -367.3483601767361  -0.3673483601767361  \\
            -290.9057731913598  -0.2909057731913598  \\
            -219.97818199471953  -0.21997818199471952  \\
            -469.99982099273575  -0.46999982099273574  \\
            -406.93556354938806  -0.4069355635493881  \\
            -499.4468684026947  -0.4994468684026947  \\
            -302.96631092854295  -0.302966310928543  \\
            -40.6188373778309  -0.040618837377830896  \\
            -294.1145702383322  -0.2941145702383322  \\
            -490.95001973949934  -0.49095001973949937  \\
            -342.6047308134807  -0.34260473081348075  \\
            -397.261401526142  -0.397261401526142  \\
            -550.8060649851702  -0.5508060649851703  \\
            -91.44867664617773  -0.09144867664617773  \\
            -657.4650795298361  -0.6574650795298361  \\
            -380.8731175857808  -0.3808731175857808  \\
            -322.8693310568006  -0.3228693310568006  \\
            -471.922813795137  -0.471922813795137  \\
            23.58367032359321  0.02358367032359321  \\
            -589.2962326581599  -0.5892962326581599  \\
            307.4540205398688  0.3074540205398688  \\
            -301.5139330989126  -0.3015139330989126  \\
            -430.31121241472425  -0.43031121241472425  \\
            64.90560837200321  0.06490560837200321  \\
            -400.13540752309365  -0.4001354075230936  \\
            -228.5429594006789  -0.22854295940067892  \\
            121.9384171012794  0.1219384171012794  \\
            -413.9529996552185  -0.4139529996552185  \\
            -252.86443363388133  -0.25286443363388134  \\
            -33.42620062427748  -0.03342620062427748  \\
            -489.20384837455424  -0.4892038483745542  \\
            -49.65120672823908  -0.04965120672823908  \\
            -401.2190656526059  -0.4012190656526059  \\
            -406.1422500784768  -0.4061422500784768  \\
            -365.842151103287  -0.365842151103287  \\
            -269.9457842735924  -0.2699457842735924  \\
            -368.04606615626665  -0.36804606615626667  \\
            -451.4808958312787  -0.4514808958312787  \\
            -294.01409373535705  -0.29401409373535703  \\
            -214.0179151655386  -0.21401791516553859  \\
            -413.1953890565736  -0.4131953890565736  \\
            -266.33508629852497  -0.266335086298525  \\
            -63.56504870333835  -0.06356504870333834  \\
            -555.9987666487865  -0.5559987666487864  \\
            -410.5527960853771  -0.4105527960853771  \\
            -347.85663400864365  -0.34785663400864364  \\
            -184.63503866190024  -0.18463503866190023  \\
            -431.49094845604543  -0.4314909484560454  \\
            -310.760771001947  -0.310760771001947  \\
            -514.384070307139  -0.5143840703071391  \\
            -78.41862333780692  -0.07841862333780691  \\
            -365.9921929219661  -0.36599219292196605  \\
            -436.2664702711242  -0.4362664702711242  \\
            -353.5139769272414  -0.3535139769272414  \\
            -269.47491279223357  -0.26947491279223357  \\
            -313.3954285640124  -0.31339542856401237  \\
            -171.39914301030822  -0.17139914301030823  \\
            -382.22823609892777  -0.38222823609892775  \\
            -382.65033152037944  -0.3826503315203794  \\
            -412.09792004067214  -0.41209792004067214  \\
            -162.3892253218837  -0.1623892253218837  \\
            -454.34242325961804  -0.45434242325961804  \\
            -420.11163827766404  -0.42011163827766407  \\
            -518.02846523942  -0.51802846523942  \\
            -527.149817372603  -0.527149817372603  \\
            -321.94187041330855  -0.3219418704133086  \\
            -292.09694902121987  -0.29209694902121985  \\
            -497.8761566011127  -0.49787615660111273  \\
            -462.03089971867075  -0.46203089971867073  \\
            -443.6028930925061  -0.4436028930925061  \\
            -329.3632254845408  -0.3293632254845408  \\
            -205.48093767582566  -0.20548093767582565  \\
            -165.09750648680233  -0.16509750648680233  \\
            -294.48466251883065  -0.29448466251883065  \\
            -347.30963603447174  -0.34730963603447174  \\
            -227.12244573181138  -0.2271224457318114  \\
            -423.8705171745183  -0.4238705171745183  \\
            -133.13694113930475  -0.13313694113930474  \\
            -391.22411610285  -0.39122411610285  \\
            -497.8616323707515  -0.49786163237075154  \\
            -542.1159625783378  -0.5421159625783377  \\
            -519.5193958024842  -0.5195193958024842  \\
            -223.15027307097125  -0.22315027307097124  \\
            -130.07765426588557  -0.13007765426588558  \\
            -168.9005468073328  -0.1689005468073328  \\
            -163.25700738991378  -0.16325700738991378  \\
            -579.0206523112855  -0.5790206523112855  \\
            -591.0209508002757  -0.5910209508002757  \\
            -217.6870823657151  -0.2176870823657151  \\
            -325.9417023714207  -0.3259417023714207  \\
            -288.7858704424525  -0.2887858704424525  \\
            -288.15590622663643  -0.28815590622663645  \\
            -107.08159531444572  -0.10708159531444572  \\
            -586.9279810312584  -0.5869279810312583  \\
            -264.35369796267946  -0.2643536979626795  \\
            -292.61188213037957  -0.2926118821303796  \\
            29.7173913864659  0.029717391386465897  \\
            -431.3017906762352  -0.4313017906762352  \\
            -401.0597008985698  -0.4010597008985698  \\
        }
        ;
    \draw[dashed, thick] ({axis cs:0,0}|-{rel axis cs:0,1}) -- ({axis cs:0,0}|-{rel axis cs:0,0});
    \draw[thick, red!85] ({axis cs:-0.3212828488718372,0}|-{rel axis cs:0,1}) -- ({axis cs:-0.3212828488718372,0}|-{rel axis cs:0,0});
    \draw[<-, thick] (rel axis cs:0.78,0.75) to node[above] {\textit{better}} (rel axis cs:0.95,0.75);
    \coordinate (axis-top) at (rel axis cs:0.5,1.0);
    \node[red!85, anchor=south, inner sep=2pt] at (-0.3212828488718372,0 |- axis-top.north) {\textit{mean=$-32\%$}};
    \nextgroupplot[title={\Large Anonymous}, xlabel={}, xlabel style={align={center}}, xlabel shift={-3pt}, xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={rotate={45}, font={\large}, /pgf/number format/.cd,print sign}, xtick align={outside}, xticklabel shift={-3pt}, ymin={0.0}, ylabel={}, ylabel style={align={center}}, axis background/.style={fill={yellow!20}}, grid={major}, tick pos={bottom}, height={5cm}, clip={false}]
    \addplot[hist, fill={orange!55}]
        table[row sep={\\}]
        {
            data  y  \\
            402.1163972174235  0.40211639721742354  \\
            -73.38899331163195  -0.07338899331163196  \\
            986.4873702891236  0.9864873702891237  \\
            -20.94972727877231  -0.020949727278772312  \\
            26.511178917324017  0.02651117891732402  \\
            465.6545097267193  0.4656545097267193  \\
            596.8510656881933  0.5968510656881933  \\
            510.1773624113866  0.5101773624113866  \\
            84.2058079867476  0.0842058079867476  \\
            521.1887602233904  0.5211887602233904  \\
            -5.310110813634639  -0.005310110813634639  \\
            -298.62025781369374  -0.2986202578136937  \\
            3632.232221860899  3.6322322218608987  \\
            -135.93315784447535  -0.13593315784447535  \\
            -439.5660103765919  -0.43956601037659193  \\
            215.22694587216984  0.21522694587216984  \\
            705.2434304995614  0.7052434304995614  \\
            2293.254386283428  2.293254386283428  \\
            -217.7317320218426  -0.2177317320218426  \\
            550.9365368626416  0.5509365368626415  \\
            -0.00016519205814358173  -1.6519205814358173e-7  \\
            98.78279861586093  0.09878279861586092  \\
            446.30186198679735  0.44630186198679733  \\
            477.79831110338523  0.4777983111033852  \\
            24.174522408348054  0.024174522408348054  \\
            -601.1917790669934  -0.6011917790669934  \\
            -288.2828794176979  -0.2882828794176979  \\
            926.8460005146708  0.9268460005146708  \\
            -24.065445874880798  -0.024065445874880798  \\
            2481.0280576846067  2.4810280576846067  \\
            119.96711624596968  0.11996711624596967  \\
            -262.76577940191737  -0.26276577940191737  \\
            324.395531321511  0.324395531321511  \\
            -20.63727444965757  -0.020637274449657572  \\
            4342.210769991608  4.342210769991608  \\
            891.6129278516212  0.8916129278516212  \\
            432.44017933596155  0.43244017933596157  \\
            245.1811785692821  0.24518117856928212  \\
            1167.1053952389968  1.167105395238997  \\
            78.1751453666053  0.0781751453666053  \\
            -64.72429696997118  -0.06472429696997117  \\
            133.0226255601499  0.13302262556014988  \\
            -27.727169043816  -0.027727169043816002  \\
            180.85936161016392  0.18085936161016392  \\
            -25.319009334323404  -0.025319009334323406  \\
            -469.55720518892707  -0.4695572051889271  \\
            420.09444364087665  0.42009444364087667  \\
            1188.0475725389754  1.1880475725389754  \\
            30.178108351679445  0.030178108351679445  \\
            65.12642039148142  0.06512642039148142  \\
            -29.426187511638503  -0.029426187511638502  \\
            -348.7796751421779  -0.3487796751421779  \\
            1748.5588022436839  1.748558802243684  \\
            -17.945670012785353  -0.017945670012785353  \\
            -291.7520824835781  -0.2917520824835781  \\
            882.2579676100657  0.8822579676100657  \\
            422.1176667517055  0.4221176667517055  \\
            164.10645552666557  0.16410645552666558  \\
            423.14151736787676  0.42314151736787675  \\
            818.89359989344  0.8188935998934399  \\
            766.683655936702  0.7666836559367021  \\
            -139.02749201648902  -0.139027492016489  \\
            954.7579249595983  0.9547579249595983  \\
            -343.6916877963776  -0.3436916877963776  \\
            58.14877246992833  0.058148772469928334  \\
            -503.76357140000505  -0.503763571400005  \\
            183.0325681563183  0.1830325681563183  \\
            188.49153667815278  0.18849153667815277  \\
            2.940229861964072  0.002940229861964072  \\
            29.173978170160318  0.02917397817016032  \\
            38.535616099570234  0.038535616099570236  \\
            -498.01000517103466  -0.49801000517103466  \\
            -31.29581397167891  -0.03129581397167891  \\
            -22.861239122712874  -0.022861239122712873  \\
            -373.38219321965505  -0.37338219321965505  \\
            249.11515014960273  0.24911515014960273  \\
            417.29079024479887  0.41729079024479887  \\
            340.6084706682386  0.3406084706682386  \\
            1159.641216247874  1.159641216247874  \\
            1342.3969944253186  1.3423969944253185  \\
            -409.278314132239  -0.40927831413223903  \\
            -24.36861782279842  -0.024368617822798422  \\
            263.015255017456  0.26301525501745604  \\
            -213.65546638047306  -0.21365546638047306  \\
            -53.123322449433296  -0.0531233224494333  \\
            -275.12971400188246  -0.27512971400188246  \\
            3402.2580417820327  3.4022580417820327  \\
            2248.545056512266  2.248545056512266  \\
            47.07541656317482  0.04707541656317482  \\
            -264.9468919800515  -0.2649468919800515  \\
            -149.0167812606066  -0.14901678126060658  \\
            -363.3827209010505  -0.3633827209010505  \\
            865.7980811460046  0.8657980811460046  \\
            200.37149870772743  0.2003714987077274  \\
            -183.03168156720528  -0.18303168156720528  \\
            1025.4064054832734  1.0254064054832734  \\
            502.5227370930483  0.5025227370930483  \\
            227.18846799895886  0.22718846799895887  \\
            -251.70111969626564  -0.25170111969626563  \\
            748.3040985728677  0.7483040985728677  \\
        }
        ;
    \draw[dashed, thick] ({axis cs:0,0}|-{rel axis cs:0,1}) -- ({axis cs:0,0}|-{rel axis cs:0,0});
    \draw[thick, red!85] ({axis cs:0.37020471033065017,0}|-{rel axis cs:0,1}) -- ({axis cs:0.37020471033065017,0}|-{rel axis cs:0,0});
    \draw[<-, thick] (rel axis cs:0.78,0.75) to node[above] {\textit{better}} (rel axis cs:0.95,0.75);
    \coordinate (axis-top) at (rel axis cs:0.5,1.0);
    \node[red!85, anchor=south, inner sep=2pt] at (0.37020471033065017,0 |- axis-top.north) {\textit{mean=$37\%$}};
\end{groupplot}
\end{tikzpicture}

